On the Unilateral Approximation Condition with Linear Arrays in Near-Field NLoS Propagation

This paper investigates the validity of the unilateral approximation in near-field non-line-of-sight (NLoS) propagation for large-scale linear antenna arrays. Utilizing multiport communication theory, the study evaluates whether the electromagnetic interaction from the receiver back to the transmitter can be neglected. The analysis examines both discrete arrays with fixed spacing and continuous arrays with fixed aperture as the number of antennas increases. Results show the approximation is asymptotically satisfied on average for both cases. This provides a theoretical foundation for using correlated Rayleigh fading models in physically consistent next-generation wireless systems.

==> figures/nlos_ula_aperture.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={61.5mm}, scaled x ticks={false}, xlabel={$N$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={10.0}, xmax={100000.0}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Impedance [$\Omega$]}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.0e-10}, ymax={6.0e12}, yticklabels={{$10^{-9}$,$10^{-6}$,$10^{-3}$,$10^{0}$,$10^{3}$,$10^{6}$,$10^{9}$,$10^{12}$}}, ytick={{1.0e-9,1.0e-6,0.001,1.0,1000.0,1.0e6,1.0e9,1.0e12}}, ytick align={inside}, yticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={13}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  602.7623157810881  \\
            19.0  830.8505147319858  \\
            37.0  1159.4364658297227  \\
            72.0  1617.3810500808  \\
            139.0  2247.2615987710124  \\
            268.0  3120.437676434404  \\
            518.0  4338.543755729065  \\
            1000.0  6037.267916498533  \\
            1931.0  8788.32119109108  \\
            3728.0  26841.337076437172  \\
            7197.0  235502.54618245352  \\
            13895.0  2.330970242715848e6  \\
            26827.0  2.3260050223618414e7  \\
            51795.0  2.3247987695668283e8  \\
            100000.0  2.324465106356602e9  \\
        }
        ;
    \addlegendentry {$\|Z_{\mathrm{L}}\mathbf{I}_N+\mathbf{Z}_{\mathrm{R}}\|_{\mathrm{F}}$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={14}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  3.2924141261194785e-8  \\
            19.0  6.268325681679548e-8  \\
            37.0  1.221917606963265e-7  \\
            72.0  2.3789803761394968e-7  \\
            139.0  4.593906511060575e-7  \\
            268.0  8.858454515147464e-7  \\
            518.0  1.712307662983675e-6  \\
            1000.0  3.3057265083398364e-6  \\
            1931.0  6.383471053671013e-6  \\
            3728.0  1.2324079940778187e-5  \\
            7197.0  2.3792066671673894e-5  \\
            13895.0  4.5934636590847044e-5  \\
            26827.0  8.868586294510514e-5  \\
            51795.0  0.00017122627583864014  \\
            100000.0  0.0003305846787327021  \\
        }
        ;
    \addlegendentry {$L=15,\ \mathbf{u}=(10,1)\,\mathrm{m}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={15}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  1.6434379490572695e-9  \\
            19.0  3.123222941843172e-9  \\
            37.0  6.0827385693862515e-9  \\
            72.0  1.1837325991751944e-8  \\
            139.0  2.285323784922557e-8  \\
            268.0  4.4062972286029275e-8  \\
            518.0  8.516710554734534e-8  \\
            1000.0  1.644158728064218e-7  \\
            1931.0  3.1748766098758187e-7  \\
            3728.0  6.129441625421457e-7  \\
            7197.0  1.1833050993697148e-6  \\
            13895.0  2.284567006102943e-6  \\
            26827.0  4.41080155036401e-6  \\
            51795.0  8.515953429477596e-6  \\
            100000.0  1.644165217716491e-5  \\
        }
        ;
    \addlegendentry {$L=30,\ \mathbf{u}=(30,5)\,\mathrm{m}$}
\end{axis}
\end{tikzpicture}


==> figures/nlos_ula_spacing.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={61.5mm}, scaled x ticks={false}, xlabel={$N$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={10.0}, xmax={100000.0}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Impedance [$\Omega$]}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.0e-10}, ymax={5.0e6}, yticklabels={{$10^{-9}$,$10^{-6}$,$10^{-3}$,$10^{0}$,$10^{3}$,$10^{6}$}}, ytick={{1.0e-9,1.0e-6,0.001,1.0,1000.0,1.0e6}}, ytick align={inside}, yticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  602.7686071492805  \\
            19.0  830.8596945686791  \\
            37.0  1159.4496582971526  \\
            72.0  1617.3996950175285  \\
            139.0  2247.2870356211824  \\
            268.0  3120.4595892847947  \\
            518.0  4338.264786550979  \\
            1000.0  6027.693779519431  \\
            1931.0  8376.109007505396  \\
            3728.0  11638.288991813126  \\
            7197.0  16170.629892020741  \\
            13895.0  22468.830179222765  \\
            26827.0  31220.312160446236  \\
            51795.0  43380.55513013917  \\
            100000.0  60276.93856698577  \\
        }
        ;
    \addlegendentry {$\|Z_{\mathrm{L}}\mathbf{I}_N+\mathbf{Z}_{\mathrm{R}}\|_{\mathrm{F}}$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  3.368314872334527e-8  \\
            19.0  6.399510822242891e-8  \\
            37.0  1.2460044264461813e-7  \\
            72.0  2.423067774257411e-7  \\
            139.0  4.666550858744863e-7  \\
            268.0  8.917786818136016e-7  \\
            518.0  1.6697312181726302e-6  \\
            1000.0  2.9127083412902017e-6  \\
            1931.0  4.391228667417645e-6  \\
            3728.0  5.581716752478732e-6  \\
            7197.0  6.310234323653848e-6  \\
            13895.0  6.707270097659459e-6  \\
            26827.0  6.915848010799512e-6  \\
            51795.0  7.0242959552442806e-6  \\
            100000.0  7.080523548903516e-6  \\
        }
        ;
    \addlegendentry {$L=15,\ \mathbf{u}=(10,1)\,\mathrm{m}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  3.7067547601046106e-9  \\
            19.0  7.04280096490134e-9  \\
            37.0  1.3714679418262531e-8  \\
            72.0  2.6686192848640956e-8  \\
            139.0  5.150607849683549e-8  \\
            268.0  9.921305475329815e-8  \\
            518.0  1.9108980396441684e-7  \\
            1000.0  3.6418285580955397e-7  \\
            1931.0  6.722122084324208e-7  \\
            3728.0  1.1318455215679919e-6  \\
            7197.0  1.6147761579434952e-6  \\
            13895.0  1.9618783860176386e-6  \\
            26827.0  2.162613234588157e-6  \\
            51795.0  2.26993312948571e-6  \\
            100000.0  2.326002508711224e-6  \\
        }
        ;
    \addlegendentry {$L=30,\ \mathbf{u}=(30,5)\,\mathrm{m}$}
\end{axis}
\end{tikzpicture}


==> figures/ula.tikz <==
\begin{tikzpicture}
	% Variables
	\def\antsize{0.75};
	\def\dist{0.22*\antsize}
	\def\spacing{(\antsize+\dist};
	\def\N{2};
	\def\width{(\antsize+2*\dist}
	\def\height{\N*\spacing + 0.5*\antsize -0.5*\dist};
	\coordinate (ue) at (5, 2.5);
	\coordinate (orig) at (0, 0);

	% Array
	\fill[LightKellyGreen] (-0.5*\width, \height) rectangle (0.5*\width, -\height);
	% Elements
	\foreach \i in {\numexpr-\N\relax,...,\numexpr\N\relax}{
		\fill[LightUPCblue] (-0.5*\antsize, -0.5*\antsize+\i*\spacing) rectangle (0.5*\antsize, 0.5*\antsize+\i*\spacing);
	}

	% Labels
	\draw[dotted, very thick, black] (0, {(-\N+1)*\spacing}) -- (2, {(-\N+1)*\spacing});
	\draw[dotted, very thick, black] (0, {(-\N)*\spacing}) -- (2, {(-\N)*\spacing});
	\draw[<->, black] (2, {(-\N+1)*\spacing}) -- (2, {(-\N)*\spacing}) node[midway, right, black] {$d$};

	% Axis
	\draw[->, line cap=rect] (-1, 0) -- (6.5, 0) node (xaxis) [right] {$x$};
	\draw[->, line cap=rect] (0, -2.55) -- (0, 2.75) node[above] {$y$};

	% Vector u_n
	\draw[->, very thick] (orig) -- (0, 2*\spacing) node[left, black, xshift=4pt, yshift=5pt] {$\mathbf{s}_n$};

	% UE
	\fill[] (ue) circle (2pt);
	\draw[->, thick] (orig) -- (ue) node[midway, above] {$r$} node[right, below, yshift=-3pt] {$\mathbf{u}$};
	\pic [draw, ->, "$\theta$", angle eccentricity=1.15, angle radius=40] {angle = xaxis--orig--ue};
	\draw[-, thick, dashed] (0, 2*\spacing) -- (ue) node[midway, above, black] {$r_n$};
\end{tikzpicture}


==> figures/uplink_multiport_wsa.tikz <==
\begin{tikzpicture}[scale=2.54]%
% dpic version 2025.08.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpicdraw (0,-1.043307) rectangle (0.688976,1.043307)\dpicstop
\draw (0.344488,0) node{$\boldsymbol{\mathsf{Z}}_{\mathrm{A}}$};
\dpicdraw (0,0.429597)
 --(-0.3,0.429597)\dpicstop
\dpicdraw (0,-0.429597)
 --(-0.3,-0.429597)\dpicstop
\dpicdraw[fill=white](-0.3,0.429597) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](-0.3,-0.429597) circle (0.007874in)\dpicstop
\draw (-0.3,0.275591) node{$ +$};
\draw (-0.3,-0) node{$ \mathsf{v}_{\mathrm{T}}$};
\draw (-0.3,-0.275591) node{$ -$};
\dpicdraw (-0.32,0.429597)
 --(-0.57,0.429597)\dpicstop
\dpicdraw (-0.82,0.429597)
 --(-0.82,0.379597)
 --(-0.57,0.379597)
 --(-0.57,0.479597)
 --(-0.82,0.479597)
 --(-0.82,0.429597)\dpicstop
\dpicdraw (-0.82,0.429597)
 --(-1.07,0.429597)\dpicstop
\draw (-0.695,0.479597) node[above=-2bp]{$ Z_{\mathrm{G}}$};
\filldraw[line width=0bp](-0.195,0.404597)
 --(-0.095,0.429597)
 --(-0.195,0.454597) --cycle\dpicstop
\dpicdraw (-0.117906,0.429597)
 --(-0.195,0.429597)\dpicstop
\draw (-0.156453,0.429597) node[above=-2bp]{$ \mathsf{i}_{\mathrm{T}}$};
\dpicdraw (-1.064444,0.429597)
 --(-1.075556,0.429597)\dpicstop
\dpicdraw (-1.07,-0.429597)
 --(-1.07,-0.11811)\dpicstop
\dpicdraw (-1.07,-0) circle (0.0465in)\dpicstop
\draw (-1.07,-0.059055) node{$_-$};
\draw (-1.07,0.059055) node{$_+$};
\dpicdraw (-1.07,0.11811)
 --(-1.07,0.429597)\dpicstop
\draw (-1.18811,0) node[left=-2bp]{$ \mathsf{v}_{\mathrm{G}}$};
\dpicdraw (-1.07,-0.424041)
 --(-1.07,-0.435153)\dpicstop
\dpicdraw (-1.07,-0.429597)
 --(-0.32,-0.429597)\dpicstop
\dpicdraw (0.688976,0.797823)
 --(0.988976,0.797823)\dpicstop
\filldraw[line width=0bp](0.89472,0.822823)
 --(0.79472,0.797823)
 --(0.89472,0.772823) --cycle\dpicstop
\dpicdraw (0.817626,0.797823)
 --(0.89472,0.797823)\dpicstop
\draw (0.856173,0.797823) node[above=-2bp]{$ \mathsf{i}_{\mathrm{R},1}$};
\dpicdraw (0.988976,0.797823)
 --(1.133366,0.797823)\dpicstop
\dpicdraw (1.251476,0.797823) circle (0.0465in)\dpicstop
\draw (1.192421,0.797823) node{$_-$};
\draw (1.310531,0.797823) node{$_+$};
\dpicdraw (1.369587,0.797823)
 --(1.513976,0.797823)\dpicstop
\draw (1.251476,0.915933) node[above=-2bp]{$ \mathsf{v}_{\mathrm{EN},1}$};
\dpicdraw (2.038976,0.797823)
 --(1.894587,0.797823)\dpicstop
\dpicdraw (1.776476,0.797823) circle (0.0465in)\dpicstop
\draw (1.835531,0.797823) node{$_-$};
\draw (1.717421,0.797823) node{$_+$};
\dpicdraw (1.658366,0.797823)
 --(1.513976,0.797823)\dpicstop
\draw (1.776476,0.915933) node[above=-2bp]{$ \mathsf{v}_{\mathrm{LNA},1}$};
\dpicdraw (2.033421,0.797823)
 --(2.044532,0.797823)\dpicstop
\dpicdraw (2.038976,0.429597)
 --(2.038976,0.4956)\dpicstop
\dpicdraw (2.038976,0.61371) circle (0.0465in)\dpicstop
\filldraw[line width=0bp](2.063976,0.602293)
 --(2.038976,0.702293)
 --(2.013976,0.602293) --cycle\dpicstop
\dpicdraw (2.038976,0.525127)
 --(2.038976,0.679387)\dpicstop
\dpicdraw (2.038976,0.73182)
 --(2.038976,0.797823)\dpicstop
\draw (2.157087,0.61371) node[right=-2bp]{$ \mathsf{i}_{\mathrm{LNA},1}$};
\dpicdraw (0.688976,0.429597)
 --(0.988976,0.429597)\dpicstop
\dpicdraw (0.988976,0.429597)
 --(1.513976,0.429597)\dpicstop
\dpicdraw (1.513976,0.429597)
 --(2.038976,0.429597)\dpicstop
\dpicdraw (2.033421,0.429597)
 --(2.044532,0.429597)\dpicstop
\dpicdraw[fill=white](0.988976,0.797823) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](0.988976,0.429597) circle (0.007874in)\dpicstop
\draw (0.988976,0.716072) node{$ +$};
\draw (0.988976,0.61371) node{$ \mathsf{v}_{\mathrm{AR},1}$};
\draw (0.988976,0.511348) node{$ -$};
\dpicdraw[fill=white](1.513976,0.797823) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](1.513976,0.429597) circle (0.007874in)\dpicstop
\draw (1.513976,0.716072) node{$ +$};
\draw (1.513976,0.61371) node{$ \mathsf{v}_{\mathrm{R},1}$};
\draw (1.513976,0.511348) node{$ -$};
\dpicdraw (0.688976,-0.429597)
 --(0.988976,-0.429597)\dpicstop
\filldraw[line width=0bp](0.868884,-0.404597)
 --(0.768884,-0.429597)
 --(0.868884,-0.454597) --cycle\dpicstop
\dpicdraw (0.79179,-0.429597)
 --(0.868884,-0.429597)\dpicstop
\draw (0.830337,-0.429597) node[above=-2bp]{$ \mathsf{i}_{\mathrm{R},N}$};
\dpicdraw (0.988976,-0.429597)
 --(1.133366,-0.429597)\dpicstop
\dpicdraw (1.251476,-0.429597) circle (0.0465in)\dpicstop
\draw (1.192421,-0.429597) node{$_-$};
\draw (1.310531,-0.429597) node{$_+$};
\dpicdraw (1.369587,-0.429597)
 --(1.513976,-0.429597)\dpicstop
\draw (1.251476,-0.311487) node[above=-2bp]{$ \mathsf{v}_{\mathrm{EN},N}$};
\dpicdraw (2.038976,-0.429597)
 --(1.894587,-0.429597)\dpicstop
\dpicdraw (1.776476,-0.429597) circle (0.0465in)\dpicstop
\draw (1.835531,-0.429597) node{$_-$};
\draw (1.717421,-0.429597) node{$_+$};
\dpicdraw (1.658366,-0.429597)
 --(1.513976,-0.429597)\dpicstop
\draw (1.776476,-0.311487) node[above=-2bp]{$ \mathsf{v}_{\mathrm{LNA},N}$};
\dpicdraw (2.033421,-0.429597)
 --(2.044532,-0.429597)\dpicstop
\dpicdraw (2.038976,-0.797823)
 --(2.038976,-0.73182)\dpicstop
\dpicdraw (2.038976,-0.61371) circle (0.0465in)\dpicstop
\filldraw[line width=0bp](2.063976,-0.625127)
 --(2.038976,-0.525127)
 --(2.013976,-0.625127) --cycle\dpicstop
\dpicdraw (2.038976,-0.702293)
 --(2.038976,-0.548034)\dpicstop
\dpicdraw (2.038976,-0.4956)
 --(2.038976,-0.429597)\dpicstop
\draw (2.157087,-0.61371) node[right=-2bp]{$ \mathsf{i}_{\mathrm{LNA},N}$};
\dpicdraw (0.688976,-0.797823)
 --(0.988976,-0.797823)\dpicstop
\dpicdraw (0.988976,-0.797823)
 --(1.513976,-0.797823)\dpicstop
\dpicdraw (1.513976,-0.797823)
 --(2.038976,-0.797823)\dpicstop
\dpicdraw (2.033421,-0.797823)
 --(2.044532,-0.797823)\dpicstop
\dpicdraw[fill=white](0.988976,-0.429597) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](0.988976,-0.797823) circle (0.007874in)\dpicstop
\draw (0.988976,-0.511348) node{$ +$};
\draw (0.988976,-0.61371) node{$ \mathsf{v}_{\mathrm{AR},N}$};
\draw (0.988976,-0.716072) node{$ -$};
\dpicdraw[fill=white](1.513976,-0.429597) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](1.513976,-0.797823) circle (0.007874in)\dpicstop
\draw (1.513976,-0.511348) node{$ +$};
\draw (1.513976,-0.61371) node{$ \mathsf{v}_{\mathrm{R},N}$};
\draw (1.513976,-0.716072) node{$ -$};
\dpicdraw[fill=black](1.513976,0.109113) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.513976,-0) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.513976,-0.109113) circle (0.007874in)\dpicstop
\dpicdraw (2.038976,0.797823)
 --(2.713976,0.797823)\dpicstop
\dpicdraw (2.708421,0.797823)
 --(2.719532,0.797823)\dpicstop
\dpicdraw (2.713976,0.797823)
 --(2.713976,0.73871)\dpicstop
\dpicdraw (2.713976,0.48871)
 --(2.763976,0.48871)
 --(2.763976,0.73871)
 --(2.663976,0.73871)
 --(2.663976,0.48871)
 --(2.713976,0.48871)\dpicstop
\dpicdraw (2.713976,0.48871)
 --(2.713976,0.429597)\dpicstop
\draw (2.763976,0.61371) node[right=-2bp]{$ Z_{\mathrm{L}}$};
\draw (3.147047,0.77119) node{$ +$};
\draw (3.147047,0.61371) node{$ \mathsf{v}_{\mathrm{L},1}$};
\draw (3.147047,0.45623) node{$ -$};
\dpicdraw (2.713976,0.435153)
 --(2.713976,0.424041)\dpicstop
\dpicdraw (2.713976,0.429597)
 --(2.038976,0.429597)\dpicstop
\dpicdraw (2.038976,-0.429597)
 --(2.713976,-0.429597)\dpicstop
\dpicdraw (2.708421,-0.429597)
 --(2.719532,-0.429597)\dpicstop
\dpicdraw (2.713976,-0.429597)
 --(2.713976,-0.48871)\dpicstop
\dpicdraw (2.713976,-0.73871)
 --(2.763976,-0.73871)
 --(2.763976,-0.48871)
 --(2.663976,-0.48871)
 --(2.663976,-0.73871)
 --(2.713976,-0.73871)\dpicstop
\dpicdraw (2.713976,-0.73871)
 --(2.713976,-0.797823)\dpicstop
\draw (2.763976,-0.61371) node[right=-2bp]{$ Z_{\mathrm{L}}$};
\draw (3.147047,-0.45623) node{$ +$};
\draw (3.147047,-0.61371) node{$ \mathsf{v}_{\mathrm{L},N}$};
\draw (3.147047,-0.77119) node{$ -$};
\dpicdraw (2.713976,-0.792268)
 --(2.713976,-0.803379)\dpicstop
\dpicdraw (2.713976,-0.797823)
 --(2.038976,-0.797823)\dpicstop
\definecolor{lcspec}{rgb}{0.00000,0.46700,0.78431}%
\color[rgb]{0.00000,0.46700,0.78431}%
\global\let\dpiclidraw=\dpicdraw\global\let\dpicfidraw=\filldraw
\global\def\dpicdraw{\dpiclidraw[color=lcspec]}
\global\def\filldraw{\dpicfidraw[color=lcspec]}
\dpicdraw[dash pattern=on 0.05in off 0.05in](-0.3,0.479597)
 --(-0.3,1.35)\dpicstop
\dpicdraw[dash pattern=on 0.05in off 0.05in](-0.3,-0.479597)
 --(-0.3,-1.35)\dpicstop
\dpicdraw[dash pattern=on 0.05in off 0.05in](0.988976,0.847823)
 --(0.988976,1.35)\dpicstop
\dpicdraw[dash pattern=on 0.05in off 0.05in](0.988976,-0.847823)
 --(0.988976,-1.35)\dpicstop
\dpicdraw[dash pattern=on 0.05in off 0.05in](0.988976,0.379597)
 --(0.988976,-0.379597)\dpicstop
\dpicdraw[dash pattern=on 0.05in off 0.05in](2.376476,0.847823)
 --(2.376476,1.35)\dpicstop
\dpicdraw[dash pattern=on 0.05in off 0.05in](2.376476,-0.847823)
 --(2.376476,-1.35)\dpicstop
\dpicdraw[dash pattern=on 0.05in off 0.05in](2.376476,-0.379597)
 --(2.376476,0.379597)\dpicstop
\draw (-0.9,1.2375) node(Text){Signal generation};
\draw (0.344488,1.2375) node{Antenna coupling};
\draw (1.663976,1.2475) node{Noise};
\draw (2.713976,1.2375) node{Load};
\end{tikzpicture}%

